AI-Driven Reproducibility and Analytical Robustness in Scientific Discovery

Reproducible and analytically robust research findings are essential to scientific progress, but evaluating these properties typically requires costly manual effort. We investigate whether LLM agents can help automate reproduction and robustness analysis, using a medical case study grounded in the Surveillance, Epidemiology, and End Results (SEER) database, a widely used U.S. cancer registry underlying tens of thousands of published studies. First, we introduce SEER-Repro, a benchmark of 20 published SEER-based papers together with the data and resources required to reproduce their findings. Second, we create an AI agent that successfully reproduces 77.4% of 2,190 atomic claims, while providing executable baselines for further analysis. Third, we develop an agentic analysis pipeline to test the robustness of the medical findings by identifying analytical choices underlying each finding, proposing defensible alternatives, and rerunning the analysis to determine whether those choices affect the conclusion. Across published papers in SEER-Repro, our pipeline identifies potentially consequential analytical choices in 9.5% of fully reproduced findings and flags them for expert review. These results show how LLM agents can support scientific review by reproducing findings, systematically testing their robustness, and directing expert attention toward potentially consequential analytical choices.

==> appendix_assets/assumption_audit_pipeline.tex <==
\begin{figure}[!t]
\centering
\definecolor{analysisInk}{HTML}{293C49}
\definecolor{analysisBlue}{HTML}{477E9A}
\definecolor{analysisTeal}{HTML}{398578}
\definecolor{analysisOrange}{HTML}{BB7047}
\definecolor{analysisMuted}{HTML}{77838A}
\definecolor{analysisCream}{HTML}{F7F3EB}
\begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9.5}\selectfont,
    ink/.style={draw=analysisInk!65,line width=0.65pt,line cap=round,line join=round},
    paper/.style={draw=analysisInk!24,fill=white,rounded corners=1pt,line width=0.5pt},
    flow/.style={-{Latex[length=1.7mm]},draw=analysisBlue!80,line width=0.85pt,line cap=round},
    labeltext/.style={inner sep=0pt,align=center,text=analysisInk},
    small/.style={labeltext,font=\sffamily\fontsize{8}{9.5}\selectfont},
    title/.style={labeltext,anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
    rule/.style={draw=analysisInk!22,line width=1pt,line cap=round},
    pathletter/.style={labeltext,font=\rmfamily\itshape\fontsize{13}{15}\selectfont},
    note/.style={labeltext,font=\rmfamily\itshape\fontsize{8.5}{10}\selectfont},
    pics/report/.style={code={
        \begin{scope}[rotate=-3]
        \draw[paper,fill=analysisCream] (-0.49,-0.49) rectangle (0.60,0.66);
        \end{scope}
        \fill[analysisInk!7,rounded corners=1pt] (-0.51,-0.55) rectangle (0.57,0.60);
        \draw[paper] (-0.55,-0.51) -- (-0.55,0.64) -- (0.32,0.64) -- (0.53,0.43) -- (0.53,-0.51) -- cycle;
        \draw[draw=analysisInk!24,fill=analysisCream,line width=0.5pt] (0.32,0.64) -- (0.32,0.43) -- (0.53,0.43);
        \draw[analysisBlue,line width=1.4pt,line cap=round] (-0.39,0.42) -- (0.05,0.42);
        \draw[rule] (-0.39,0.16) -- (0.33,0.16);
        \draw[rule] (-0.39,-0.05) -- (0.23,-0.05);
        \fill[analysisOrange!13] (-0.42,-0.37) rectangle (0.37,-0.21);
    }},
    pics/agent/.style={code={
        \fill[analysisInk!7,rounded corners=2pt] (-0.62,-0.48) rectangle (0.68,0.43);
        \draw[paper,rounded corners=2pt] (-0.66,-0.44) rectangle (0.64,0.47);
        \fill[analysisBlue!10] (-0.64,0.25) rectangle (0.62,0.45);
        \foreach \x in {-0.50,-0.35,-0.20} \fill[analysisBlue!65] (\x,0.35) circle (0.025);
        \node[labeltext,text=analysisBlue,font=\ttfamily\fontsize{10}{11}\selectfont] at (-0.34,-0.04) {>\_};
        \draw[analysisBlue,line width=0.9pt] (0.04,-0.23) -- (0.20,-0.11) -- (0.36,-0.13) -- (0.49,0.09);
        \draw[analysisOrange,dashed,line width=0.8pt] (0.04,-0.20) -- (0.20,-0.15) -- (0.36,-0.20) -- (0.49,-0.17);
    }}
]
\path[use as bounding box] (0,0) rectangle (13.6,10.05);

\fill[analysisCream] (1.32,5.70) ellipse (1.43 and 1.56);
\node[title] at (0.19,7.53) {Published Paper};
\begin{scope}
\draw[paper,fill=analysisCream,rotate around={-5:(1.35,5.74)}] (0.17,4.48) rectangle (2.55,6.92);
\fill[analysisInk!7,rounded corners=2pt] (0.21,4.44) rectangle (2.57,6.88);
\draw[paper] (0.14,4.49) -- (0.14,6.95) -- (2.27,6.95) -- (2.52,6.70) -- (2.52,4.49) -- cycle;
\draw[draw=analysisInk!24,fill=analysisCream,line width=0.5pt] (2.27,6.95) -- (2.27,6.70) -- (2.52,6.70);
\draw[analysisBlue,line width=1.7pt,line cap=round] (0.34,6.77) -- (0.80,6.77);
\node[small,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (1.33,6.40) {Research\\question};
\draw[rule] (0.33,6.08) -- (2.21,6.08);
\draw[rule] (0.33,5.91) -- (1.88,5.91);
\draw[ink] (0.41,5.81) -- (0.41,5.09) -- (2.13,5.09);
\fill[analysisBlue!10] (0.49,5.10) -- (0.49,5.22) -- (0.82,5.31) -- (1.15,5.54) -- (1.49,5.47) -- (1.97,5.75) -- (1.97,5.10) -- cycle;
\draw[analysisBlue,line width=1pt] (0.49,5.22) -- (0.82,5.31) -- (1.15,5.54) -- (1.49,5.47) -- (1.97,5.75);
\fill[analysisOrange!13] (0.29,4.66) rectangle (2.35,4.95);
\node[note,text=analysisOrange] at (1.32,4.80) {Published findings};
\end{scope}

\node[small,font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (1.35,3.72) {\benchmarkname{}};
\path[draw=analysisBlue,fill=analysisBlue!10,line width=0.65pt] (0.71,2.87) -- (0.71,3.34) arc (180:360:0.37 and 0.12) -- (1.45,2.87) arc (0:-180:0.37 and 0.12);
\draw[draw=analysisBlue,fill=white,line width=0.65pt] (1.08,3.34) ellipse (0.37 and 0.12);
\draw[paper] (1.37,2.73) rectangle (1.98,3.34);
\draw[rule] (1.49,3.16) -- (1.85,3.16);
\draw[rule] (1.49,2.98) -- (1.80,2.98);
\node[small] at (1.35,2.28) {Data + manuals\\Reproduction evidence};

\draw[analysisMuted!60,line width=0.75pt] (2.64,5.68) -- (3.16,5.68);
\draw[analysisMuted!60,line width=0.75pt] (3.16,2.05) -- (3.16,8.50);
\foreach \y in {8.50,5.32,2.05} {
    \fill[analysisMuted!80] (3.16,\y) circle (1.15pt);
    \draw[flow,draw=analysisMuted!80] (3.16,\y) -- (3.78,\y);
}
\draw[analysisInk!10,line width=0.55pt] (3.92,6.82) -- (13.43,6.82);
\draw[analysisInk!10,line width=0.55pt] (3.92,3.63) -- (13.43,3.63);

\node[pathletter,text=analysisTeal] at (3.99,9.63) {A};
\node[title] at (4.28,9.63) {Independent Report Generation};
\fill[analysisTeal!5] (8.51,8.48) ellipse (1.14 and 0.73);
\fill[analysisCream] (11.98,8.47) ellipse (1.18 and 0.80);
\pic at (4.98,8.48) {report};
\fill[white] (4.54,8.34) rectangle (5.35,8.74);
\node[labeltext,text=analysisTeal,font=\rmfamily\itshape\fontsize{17}{19}\selectfont] at (4.98,8.48) {?};
\pic at (8.48,8.48) {agent};
\begin{scope}[shift={(11.65,8.48)},scale=0.82,transform shape]
\pic {report};
\end{scope}
\begin{scope}[shift={(12.36,8.48)},scale=0.82,transform shape]
\pic {report};
\end{scope}
\draw[flow,draw=analysisTeal!85] (5.74,8.50) -- (7.57,8.50);
\draw[flow,draw=analysisTeal!85] (9.39,8.50) -- (10.84,8.50);
\node[small] at (4.98,7.54) {Derived\\research question};
\node[small] at (8.48,7.54) {Analyze data;\\write a report};
\node[small] at (12.00,7.54) {Compare with\\published findings};

\node[pathletter,text=analysisBlue] at (3.99,6.43) {B};
\node[title] at (4.28,6.43) {Perturbation Agent};
\fill[analysisBlue!4] (4.87,5.34) ellipse (0.89 and 0.72);
\fill[analysisTeal!5] (7.37,5.34) ellipse (0.94 and 0.72);
\fill[analysisBlue!4] (9.90,5.34) ellipse (1.00 and 0.72);
\fill[analysisCream] (12.50,5.34) ellipse (0.88 and 0.76);

\node[note,text=analysisOrange] at (4.86,5.89) {A finding};
\draw[analysisBlue!50,line width=0.6pt] (4.86,5.67) -- (4.86,5.44) (4.37,5.19) -- (4.37,5.44) -- (5.35,5.44) -- (5.35,5.19);
\foreach \x in {4.37,5.35} \draw[paper] ({\x-0.33},4.85) rectangle ({\x+0.33},5.24);
\foreach \x in {4.23,4.38,4.53} {
    \draw[ink,fill=analysisBlue!12] (\x,5.10) circle (0.047);
    \draw[ink] ({\x-0.055},4.96) .. controls ({\x-0.055},5.06) and ({\x+0.055},5.06) .. ({\x+0.055},4.96);
}
\draw[ink] (5.14,5.12) -- (5.55,5.12);
\draw[ink] (5.22,5.18) -- (5.22,5.26) (5.46,5.18) -- (5.46,5.26);
\fill[analysisBlue!50] (5.21,4.94) rectangle (5.31,5.04);

\foreach \x in {6.99,7.77} {
    \draw[paper] ({\x-0.26},5.43) rectangle ({\x+0.26},5.98);
    \draw[rule] ({\x-0.15},5.80) -- ({\x+0.14},5.80);
    \draw[analysisTeal,line width=0.85pt,line cap=round] ({\x-0.12},5.60) -- ({\x-0.04},5.53) -- ({\x+0.12},5.69);
}
\draw[ink] (7.38,5.41) -- (7.38,4.83) (7.13,4.83) -- (7.63,4.83) (6.78,5.28) -- (7.98,5.28);
\foreach \x in {6.96,7.80} {
    \draw[ink] (\x,5.28) -- ({\x-0.20},4.99) (\x,5.28) -- ({\x+0.20},4.99);
    \path[draw=analysisTeal,fill=analysisTeal!12,line width=0.6pt] ({\x-0.20},4.99) .. controls ({\x-0.14},4.82) and ({\x+0.14},4.82) .. ({\x+0.20},4.99) -- cycle;
}

\foreach \x/\tone in {9.43/analysisBlue,10.40/analysisOrange} {
    \draw[paper] ({\x-0.39},4.90) rectangle ({\x+0.39},5.85);
    \foreach \dx in {-0.22,-0.03,0.16} \fill[\tone!60] ({\x+\dx},5.55) rectangle ({\x+\dx+0.12},5.69);
    \draw[ink] ({\x-0.24},5.40) -- ({\x-0.24},5.06) -- ({\x+0.25},5.06);
}
\draw[analysisBlue,line width=0.95pt] (9.24,5.13) -- (9.44,5.22) -- (9.64,5.35);
\draw[analysisOrange,line width=0.95pt] (10.21,5.34) -- (10.41,5.21) -- (10.61,5.20);

\pic at (12.48,5.32) {report};
\fill[white] (12.05,5.17) rectangle (12.86,5.60);
\node[small,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont] at (12.44,5.42) {Analysis};
\node[note,text=analysisOrange] at (12.43,5.02) {1--9};
\draw[flow] (5.74,5.32) -- (6.40,5.32);
\draw[flow] (8.22,5.32) -- (8.83,5.32);
\draw[flow] (10.95,5.32) -- (11.71,5.32);
\node[small] at (4.86,4.36) {Select\\choices};
\node[small] at (7.38,4.36) {Review\\alternatives};
\node[small] at (9.92,4.36) {Run alternative\\analyses};
\node[small] at (12.48,4.36) {Assess\\consequences};

\node[pathletter,text=analysisOrange] at (3.99,3.23) {C};
\node[title] at (4.28,3.23) {Direct Coding Agent Analysis};
\fill[analysisCream] (4.98,2.03) ellipse (1.00 and 0.75);
\fill[analysisBlue!4] (8.48,2.03) ellipse (1.14 and 0.73);
\fill[analysisCream] (12.00,2.03) ellipse (0.96 and 0.75);
\pic at (4.83,2.06) {report};
\draw[paper,fill=analysisBlue!5] (5.06,1.43) rectangle (5.62,2.00);
\node[labeltext,text=analysisBlue,font=\ttfamily\fontsize{9}{10}\selectfont] at (5.34,1.72) {>\_};
\pic at (8.48,2.03) {agent};
\pic at (12.00,2.03) {report};
\fill[white] (11.57,1.88) rectangle (12.38,2.31);
\node[small,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont] at (11.96,2.13) {Analysis};
\node[note,text=analysisOrange] at (11.95,1.73) {1--9};
\draw[flow,draw=analysisOrange!85] (5.85,2.05) -- (7.57,2.05);
\draw[flow,draw=analysisOrange!85] (9.39,2.05) -- (11.16,2.05);
\node[small] at (4.98,1.10) {Paper +\\reproduction evidence};
\node[small] at (8.48,1.10) {Agent selects and\\tests alternatives};
\node[small] at (12.00,1.10) {Analysis report +\\execution evidence};
\end{tikzpicture}
\caption{AI-driven analytical robustness with 3 complementary methods discussed in Sec~\ref{sec:analysis}}
\label{fig:analysis-pipeline}
\end{figure}


==> appendix_assets/robustness_overview.tex <==
\begin{figure}[ht!]
\centering
\definecolor{overviewInk}{HTML}{293C49}
\definecolor{overviewBlue}{HTML}{477E9A}
\definecolor{overviewTeal}{HTML}{398578}
\definecolor{overviewGold}{HTML}{A86E32}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\rmfamily\fontsize{9}{10.5}\selectfont,
    text=overviewInk,
    flow/.style={-{Latex[length=1.8mm]},draw=overviewInk!65,line width=0.85pt,rounded corners=4pt},
    outline/.style={draw=overviewInk!55,line width=0.7pt,line cap=round,line join=round},
    textline/.style={draw=overviewInk!30,line width=1pt,line cap=round},
    label/.style={align=center,inner sep=0pt},
    heading/.style={label,font=\rmfamily\bfseries\fontsize{10}{11.5}\selectfont},
    legend/.style={label,font=\rmfamily\fontsize{8}{9}\selectfont},
    note/.style={label,font=\rmfamily\fontsize{8.5}{10}\selectfont}
]
\path[use as bounding box] (-0.70,-0.03) rectangle (13.7,5.70);
\node[heading,font=\rmfamily\bfseries\fontsize{12}{14}\selectfont] at (8.13,5.28) {AI-assisted robustness assessment};

\begin{scope}[yshift=-0.25cm]
\draw[draw=overviewTeal!65,dashed,line width=0.7pt,rounded corners=5pt] (-0.62,1.30) rectangle (2.05,5.65);
\begin{scope}[xshift=-0.25cm]
\node[heading,text=overviewTeal,font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont] at (0.96,5.15) {\benchmarkname{}\\environment};
\begin{scope}[yshift=0.25cm]
\node[heading,font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont] at (0.96,4.30) {Published paper};
\path[outline,fill=white] (0.42,3.06) -- (0.42,4.03) -- (1.25,4.03) -- (1.54,3.74) -- (1.54,3.06) -- cycle;
\draw[outline] (1.25,4.03) -- (1.25,3.74) -- (1.54,3.74);
\draw[overviewBlue,line width=1.5pt,line cap=round] (0.60,3.80) -- (0.99,3.80);
\foreach \y in {3.56,3.32} \draw[textline] (0.60,\y) -- (1.33,\y);
\end{scope}
\begin{scope}[yshift=0.55cm]
\node[heading,font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont] at (0.96,2.45) {Data + manuals};
\path[outline,fill=overviewBlue!8] (0.30,1.14) -- (0.30,2.02) arc (180:360:0.50 and 0.15) -- (1.30,1.14) arc (0:-180:0.50 and 0.15);
\draw[outline,fill=white] (0.80,2.02) ellipse (0.50 and 0.15);
\draw[outline] (0.30,1.58) arc (180:360:0.50 and 0.15);
\draw[outline,fill=white,rounded corners=1pt] (1.07,1.04) rectangle (1.65,1.74);
\draw[overviewTeal!65,line width=1pt] (1.16,1.04) -- (1.16,1.74);
\draw[textline] (1.27,1.55) -- (1.49,1.55);
\draw[textline] (1.27,1.36) -- (1.49,1.36);
\end{scope}
\end{scope}
\end{scope}
\draw[flow] (2.17,3.55) -- (2.37,3.55) -- (2.37,2.80) -- (2.63,2.80);
\draw[draw=overviewInk!65,line width=0.85pt,rounded corners=4pt] (2.17,1.90) -- (2.37,1.90) -- (2.37,2.80);

\foreach \left/\mid/\tone/\step in {2.68/4.33/overviewBlue/1,6.48/8.13/overviewTeal/2,10.28/11.93/overviewGold/3} {
    \draw[draw=\tone!30,fill=\tone!6,rounded corners=5pt] (\left,1.62) rectangle ({\left+3.30},4.76);
    \node[circle,fill=\tone,text=white,inner sep=0pt,minimum size=0.38cm,font=\rmfamily\bfseries\fontsize{9}{10}\selectfont] at (\mid,4.76) {\step};
}
\node[heading] at (4.33,4.28) {Extract claims};
\node[heading] at (8.13,4.28) {Reproduce findings};
\node[heading] at (11.93,4.28) {Test robustness};
\node[label] at (4.33,3.68) {Identify findings and\\extract atomic claims};
\node[label] at (8.13,3.68) {Re-run analyses and\\check published claims};
\node[label] at (11.93,3.68) {Test defensible choices;\\compare conclusions};
\draw[flow] (6.00,2.80) -- (6.44,2.80);
\draw[flow] (9.80,2.80) -- (10.24,2.80);

\draw[outline,fill=white,rounded corners=2pt] (3.08,1.93) rectangle (3.84,3.03);
\draw[overviewBlue,line width=1.5pt,line cap=round] (3.25,2.80) -- (3.59,2.80);
\foreach \y in {2.54,2.28} \draw[textline] (3.25,\y) -- (3.65,\y);
\draw[draw=overviewBlue!65,line width=0.7pt] (3.84,2.48) -- (4.12,2.48) (4.12,2.05) -- (4.12,2.91);
\foreach \y/\claim in {2.91/1,2.48/2,2.05/3} {
    \draw[draw=overviewBlue!65,line width=0.7pt] (4.12,\y) -- (4.43,\y);
    \node[draw=overviewBlue!45,fill=white,rounded corners=2pt,minimum width=1.14cm,minimum height=0.31cm,inner sep=1pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (5.00,\y) {Claim \claim};
}

\draw[outline] (6.99,3.04) -- (6.99,2.07) -- (9.31,2.07);
\foreach \x/\h in {7.17/0.40,7.89/0.63,8.61/0.83} {
    \fill[overviewInk!30] (\x,2.08) rectangle ({\x+0.18},{2.08+\h});
    \fill[overviewTeal!80] ({\x+0.22},2.08) rectangle ({\x+0.40},{2.08+\h-0.025});
}
\node[legend] at (8.13,1.85) {\textcolor{overviewInk!30}{\rule{4pt}{4pt}}\,Reported\quad\textcolor{overviewTeal!80}{\rule{4pt}{4pt}}\,Reproduced};

\draw[outline] (10.78,3.04) -- (10.78,2.07) -- (13.10,2.07);
\draw[overviewBlue,line width=1.2pt,line cap=round] (10.90,2.22) .. controls (11.51,2.27) and (12.06,2.89) .. (12.98,2.93);
\draw[overviewGold,dashed,line width=1.2pt,line cap=round] (10.90,2.24) .. controls (11.51,2.36) and (12.06,2.66) .. (12.98,2.63);
\node[legend] at (11.93,1.85) {\textcolor{overviewBlue}{\rule[2pt]{7pt}{0.9pt}}\,Baseline\quad\textcolor{overviewGold}{\rule[2pt]{2.5pt}{0.9pt}\kern2pt\rule[2pt]{2.5pt}{0.9pt}}\,Alternative};

\draw[flow] (11.93,1.60) -- (11.93,1.22);
\begin{scope}[yshift=0.45cm]
\fill[overviewInk!4,rounded corners=4pt] (2.68,-0.46) rectangle (13.58,0.75);
\node[label,anchor=west,font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont] at (2.96,0.40) {Evidence for expert review};

\foreach \start/\tone/\first in {7.00/overviewBlue/1,9.10/overviewGold/4,11.20/overviewGold/7} {
    \foreach \offset in {0,1,2} {
        \pgfmathtruncatemacro{\score}{\first+\offset}
        \pgfmathsetmacro{\shade}{ifthenelse(\first==7,28,11)}
        \fill[\tone!\shade,rounded corners=1pt] ({\start+0.64*\offset},0.215) rectangle ({\start+0.64*\offset+0.60},0.585);
        \node[legend] at ({\start+0.64*\offset+0.30},0.40) {\score};
    }
}
\node[legend] at (7.94,-0.115) {Numerical\\sensitivity};
\node[legend] at (10.04,-0.115) {Secondary change\\or qualification};
\node[legend] at (12.14,-0.115) {Major effects on\\main conclusions};

\end{scope}
\end{tikzpicture}%
}
\caption{AI-assisted robustness assessment pipeline to support expert review.}
\label{fig:robustness-overview}
\end{figure}

